Decoding Consumer Preferences Using Attention-Based Language Models

This paper proposes a new demand estimation method using attention-based language models. An encoder-only language model is trained in a two-stage process to analyze the natural language descriptions of used cars from a large US-based online auction marketplace. The approach enables semi-nonparametrically estimation for the demand primitives of a structural model representing the private valuations and market size for each vehicle listing. In the first stage, the language model is fine-tuned to encode the target auction outcomes using the natural language vehicle descriptions. In the second stage, the trained language model's encodings are projected into the parameter space of the structural model. The model's capability to conduct counterfactual analyses within the trained market space is validated using a subsample of withheld auction data, which includes a set of unique "zero shot" instances.

==> figures/data-flow-1.tex <==
\begin{center}
\resizebox{0.75\textwidth}{!}{%
\begin{tikzpicture}[
  % Styles
  concept/.style={
    draw=blue!60, fill=cyan!20, thick,
    circle, minimum size=2cm, align=center
  },
  process/.style={
    draw=black!80, fill=gray!10, thick,
    rectangle, minimum width=2.5cm,
    minimum height=1cm, align=center
  },
  arrow/.style={-Stealth, thick},
  group_box/.style={
    draw=black!60, dashed, thick,
    rounded corners, fill=white, fill opacity=0.7
  }
]

  % Primary nodes
  \node[concept]                           (D)  {Market Object\\Description $d$};
  \node[process,right=2cm of D, yshift=-2.5cm] (V)  {Valuations\\$V(d)$};
  \node[process,right=4.25cm of D]         (N)  {Market Size\\$N(d)$};
  \node[process,right=2cm of V]            (DS) {Demand\\Schedule};
  \node[concept,right=2cm of DS]           (P)  {Prices\\$\mathcal{F}(V,N)$};

  % Arrows and intersection point
  \draw[arrow] (D) -- (V);
  \draw[arrow] (D) -- (N);
  \draw[arrow] (V) -- coordinate[midway] (VDSmid) (DS);
  \draw[arrow] (DS) -- (P);
  \draw[arrow] (N) -- (VDSmid);

  % Background grouping boxes
  \begin{scope}[on background layer]
    % Outer "Market Environment" box
    \node[group_box, fit=(V)(N)(P),
          inner xsep=20pt, inner ysep=20pt, yshift=-10pt,
          label={[yshift=5pt]above:Market Environment}] {};
    % Inner "Pricing Mechanism" box (excludes Demand Schedule)
    \node[group_box, fit=(DS)(P),
          inner xsep=12pt, inner ysep=8pt,
          label={[yshift=-1pt]south:Pricing Mechanism}] {};
  \end{scope}

\end{tikzpicture}
}
\end{center}

==> figures/proposed-model.tex <==
\begin{tikzpicture}
  %%% Stage 1 %%% 

  % Draw a piece of paper with broken up horizontal lines
  \node at (-4, -2.2) {Unstructured Data};
  \draw[thick, fill=gray!10, draw=black] (-5,-4) rectangle (-3,-2.5);
  \foreach \y in {-3.7, -3.4, -3.1, -2.8} {
    \draw[-, draw=black!60] (-4.9, \y) -- (-3.1, \y);
  }
  
  % Draw an oval-shaped set space
  \node at (-1, -2.25) {Embedding};
  \draw[thick, fill=cyan!20, draw=blue!60] (-1,-3.25) ellipse (1cm and 0.75cm);
  \node[fill=blue!60, circle, inner sep=2pt, label=above:{\textcolor{blue!60}{$\vec{e}$}}] (e) at (-1.0,-3.25) {};

  % Estimates 
  \plotElement{1.75}{-3.25}{Estimates}{red}{above}

  % Error Metric 
  \node at (4.25, -2.25) {Error Metric};
  \draw[thick] (5, -4) rectangle (3.5, -2.5);
  \begin{axis}[
    name=plot1,
    at={(3.65cm, -3.85cm)},
    anchor=south west,
    no markers,
    domain=-5:5,
    samples=100,
    axis lines*=left,
    width=2.75cm, height=2.75cm,
    ymin=0,
    ymax=0.45,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    axis on top,
    grid = major
  ]
    
    % First Normal Distribution
    \addplot [
        very thick,
        orange!70!red
    ] {exp(-0.5*((x-1)/1.2)^2)/sqrt(2*pi*1.2^2)};
  \end{axis}

  % Targets 
  \plotElement{6.75}{-3.25}{Targets}{orange}{above}

  % Arrows 
  \draw[->, thick, draw=black] (-3,-3.25) -- node[below, pos=0.3] {$\mathcal{M}$} (e);
  \draw[->, thick, draw=black] (e) -- node[below, pos=0.7] {$\mathcal{H}_1$} (1.25,-3.25);
  \draw[->, thick, draw=black] (2.25,-3.25) -- node[below, pos=0.5] {$\hat{Z}$} (3.5,-3.25);
  \draw[<-, thick, draw=black] (5.0,-3.25) -- node[below, pos=0.5] {$Z$} (6.25,-3.25);
  \draw[thick, draw=black] (4.25,-4) -- (4.25,-4.6);
  \draw[thick, draw=black] (0.25,-4.6) -- node[above, pos=0.5] {$\mathcal{L}_1$} (4.25,-4.6);
  \draw[<-, thick, draw=black] (e) -- (0.25,-4.6);

  \node at (-4, -4.5) {Stage 1 Model};
  \draw[dashed] (-5.5, -4.75) -- (8, -4.75);
  \node at (-4, -5.05) {Stage 2 Model};
  
  %%% Stage 2 %%% 

  % Structural Model 
  \node at (-1, -7.1) {Structural Model};
  \draw[thick] (-1.75, -6.85) rectangle (-0.25, -5.35);

  % Second Plot
  \begin{axis}[
    name=plot2,
    at={(-1.55cm, -6.7cm)},
    anchor=south west,
    no markers,
    domain=-5:5,
    samples=100,
    axis lines*=left,
    width=2.75cm, height=2.75cm,
    ymin=0,
    ymax=0.5,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    axis on top,
    grid = major
  ]
    
    % Second Normal Distribution
    \addplot [
        very thick,
        cyan!70!blue
    ] {exp(-0.5*((x+1)/1.0)^2)/sqrt(2*pi*1.0^2)};

  \end{axis}

  % Estimates 
  \plotElement{1.75}{-6.1}{Estimates}{red}{below}

  % Error Metric 
  \node at (4.25, -7.1) {Error Metric};
  \draw[thick] (5, -6.85) rectangle (3.5, -5.35);
  \begin{axis}[
    name=plot3,
    at={(3.65cm, -6.7cm)},
    anchor=south west,
    no markers,
    domain=-5:5,
    samples=100,
    axis lines*=left,
    width=2.75cm, height=2.75cm,
    ymin=0,
    ymax=0.45,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    axis on top,
    grid = major
  ]
    
    % First Normal Distribution
    \addplot [
        very thick,
        orange!70!red
    ] {exp(-0.5*((x-1)/1.2)^2)/sqrt(2*pi*1.2^2)};
  \end{axis}

  % Targets 
  \plotElement{6.75}{-6.1}{Targets}{orange}{below}

  % Arrows 
  \draw[->, thick, draw=black] (e) -- node[left, pos=0.85] {$\mathcal{H}_2$} (-1,-5.35);
  \draw[->, thick, draw=black] (-0.25,-6.1) -- node[below, pos=0.5] {$\mathcal{F}$} (1.25,-6.1);
  \draw[->, thick, draw=black] (2.25,-6.1) -- node[below, pos=0.5] {$\hat{Y}$} (3.5,-6.1);
  \draw[<-, thick, draw=black] (5.0,-6.1) -- node[below, pos=0.5] {$Y$} (6.25,-6.1);
  \draw[thick, draw=black] (4.25,-5.35) -- (4.25,-4.95);
  \draw[thick, draw=black] (0.25,-4.95) -- node[below, pos=0.65] {$\mathcal{L}_2$} (4.25,-4.95);
  \draw[<-, thick, draw=black] (-1,-4.95) -- (0.25,-4.95);
  
\end{tikzpicture}

==> figures/stage-1-values-example.tex <==
\tokenizertkn{white}{Title}
\tokenizertkn{white}{:}
\tokenizertkn{blue!65!white}{8k}
\tokenizertkn{blue!57!white}{-}
\tokenizertkn{red!7!white}{mile}
\tokenizertkn{blue!19!white}{2015}
\tokenizertkn{blue!20!white}{Porsche}
\tokenizertkn{blue!77!white}{Cayman}
\tokenizertkn{blue!100!white}{GTS}

\tokenizertkn{blue!14!white}{Date}
\tokenizertkn{blue!12!white}{:}
\tokenizertkn{red!82!white}{13}
\tokenizertkn{red!10!white}{:}
\tokenizertkn{red!25!white}{59}
\tokenizertkn{red!47!white}{on}
\tokenizertkn{red!18!white}{July}
\tokenizertkn{red!18!white}{17}
\tokenizertkn{blue!1!white}{,}
\tokenizertkn{red!28!white}{2022}

\tokenizertkn{blue!4!white}{Description}
\tokenizertkn{blue!4!white}{:}
\tokenizertkn{blue!10!white}{This}
\tokenizertkn{red!7!white}{2015}
\tokenizertkn{blue!19!white}{Porsche}
\tokenizertkn{blue!19!white}{Cayman}
\tokenizertkn{blue!70!white}{GTS}
\tokenizertkn{blue!46!white}{is}
\tokenizertkn{blue!3!white}{powered}
\tokenizertkn{red!0!white}{by}
\tokenizertkn{blue!11!white}{a}
\tokenizertkn{blue!1!white}{3}
\tokenizertkn{red!100!white}{.}
\tokenizertkn{red!3!white}{4}
\tokenizertkn{red!35!white}{-}
\tokenizertkn{red!3!white}{liter}
\tokenizertkn{blue!3!white}{flat}
\tokenizertkn{red!5!white}{-}
\tokenizertkn{red!7!white}{six}
\tokenizertkn{red!4!white}{paired}
\tokenizertkn{blue!0!white}{with}
\tokenizertkn{blue!6!white}{a}
\tokenizertkn{red!6!white}{seven}
\tokenizertkn{red!6!white}{-}
\tokenizertkn{blue!1!white}{speed}
\tokenizertkn{blue!12!white}{PDK}
\tokenizertkn{red!5!white}{dual}
\tokenizertkn{red!15!white}{-}
\tokenizertkn{red!6!white}{clutch}
\tokenizertkn{blue!9!white}{transaxle}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{blue!4!white}{is}
\tokenizertkn{red!17!white}{finished}
\tokenizertkn{blue!6!white}{in}
\tokenizertkn{red!8!white}{rhodium}
\tokenizertkn{red!4!white}{silver}
\tokenizertkn{red!8!white}{metallic}
\tokenizertkn{red!2!white}{over}
\tokenizertkn{red!7!white}{black}
\tokenizertkn{red!0!white}{leather}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{red!15!white}{alcantara}
\tokenizertkn{red!8!white}{upholstery}
\tokenizertkn{red!19!white}{.}
\tokenizertkn{blue!7!white}{Equipment}
\tokenizertkn{blue!8!white}{includes}
\tokenizertkn{red!8!white}{20}
\tokenizertkn{blue!1!white}{inch}
\tokenizertkn{blue!6!white}{Carrera}
\tokenizertkn{blue!0!white}{S}
\tokenizertkn{blue!0!white}{alloy}
\tokenizertkn{red!3!white}{wheels}
\tokenizertkn{blue!14!white}{,}
\tokenizertkn{red!7!white}{bi}
\tokenizertkn{red!38!white}{-}
\tokenizertkn{blue!8!white}{xenon}
\tokenizertkn{blue!0!white}{headlights}
\tokenizertkn{blue!17!white}{,}
\tokenizertkn{blue!7!white}{a}
\tokenizertkn{blue!2!white}{speed}
\tokenizertkn{red!5!white}{-}
\tokenizertkn{blue!2!white}{activated}
\tokenizertkn{red!6!white}{rear}
\tokenizertkn{blue!6!white}{spoiler}
\tokenizertkn{blue!18!white}{,}
\tokenizertkn{red!2!white}{Porsche}
\tokenizertkn{blue!2!white}{communication}
\tokenizertkn{red!5!white}{management}
\tokenizertkn{blue!14!white}{,}
\tokenizertkn{blue!5!white}{a}
\tokenizertkn{red!8!white}{Bose}
\tokenizertkn{red!4!white}{sound}
\tokenizertkn{red!1!white}{system}
\tokenizertkn{blue!12!white}{,}
\tokenizertkn{blue!0!white}{heated}
\tokenizertkn{red!5!white}{seats}
\tokenizertkn{blue!10!white}{,}
\tokenizertkn{blue!1!white}{automatic}
\tokenizertkn{red!0!white}{climate}
\tokenizertkn{blue!0!white}{control}
\tokenizertkn{blue!10!white}{,}
\tokenizertkn{blue!2!white}{cruise}
\tokenizertkn{blue!0!white}{control}
\tokenizertkn{blue!11!white}{,}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{red!10!white}{the}
\tokenizertkn{red!13!white}{sport}
\tokenizertkn{red!9!white}{chrono}
\tokenizertkn{red!8!white}{package}
\tokenizertkn{red!38!white}{.}
\tokenizertkn{red!12!white}{The}
\tokenizertkn{blue!5!white}{car}
\tokenizertkn{red!3!white}{was}
\tokenizertkn{red!2!white}{sold}
\tokenizertkn{blue!8!white}{new}
\tokenizertkn{blue!3!white}{in}
\tokenizertkn{blue!4!white}{California}
\tokenizertkn{red!6!white}{and}
\tokenizertkn{blue!0!white}{spent}
\tokenizertkn{red!1!white}{time}
\tokenizertkn{blue!2!white}{in}
\tokenizertkn{blue!0!white}{Arizona}
\tokenizertkn{blue!1!white}{prior}
\tokenizertkn{blue!0!white}{to}
\tokenizertkn{red!2!white}{the}
\tokenizertkn{red!2!white}{seller's}
\tokenizertkn{red!6!white}{acquisition}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{blue!2!white}{relocation}
\tokenizertkn{red!9!white}{to}
\tokenizertkn{red!8!white}{Utah}
\tokenizertkn{blue!1!white}{in}
\tokenizertkn{red!1!white}{2019}
\tokenizertkn{blue!4!white}{.}
\tokenizertkn{red!2!white}{This}
\tokenizertkn{red!9!white}{981}
\tokenizertkn{blue!6!white}{Cayman}
\tokenizertkn{blue!1!white}{GTS}
\tokenizertkn{blue!7!white}{has}
\tokenizertkn{blue!1!white}{8k}
\tokenizertkn{blue!2!white}{miles}
\tokenizertkn{red!15!white}{and}
\tokenizertkn{blue!2!white}{is}
\tokenizertkn{red!5!white}{now}
\tokenizertkn{red!15!white}{offered}
\tokenizertkn{red!4!white}{with}
\tokenizertkn{blue!3!white}{the}
\tokenizertkn{blue!1!white}{owner's}
\tokenizertkn{red!0!white}{manual}
\tokenizertkn{blue!4!white}{,}
\tokenizertkn{red!5!white}{two}
\tokenizertkn{red!0!white}{key}
\tokenizertkn{blue!2!white}{fobs}
\tokenizertkn{blue!3!white}{,}
\tokenizertkn{red!1!white}{a}
\tokenizertkn{red!5!white}{window}
\tokenizertkn{red!3!white}{shade}
\tokenizertkn{blue!4!white}{,}
\tokenizertkn{red!2!white}{a}
\tokenizertkn{blue!4!white}{clean}
\tokenizertkn{red!1!white}{Carfax}
\tokenizertkn{red!0!white}{report}
\tokenizertkn{blue!6!white}{,}
\tokenizertkn{red!3!white}{and}
\tokenizertkn{red!3!white}{a}
\tokenizertkn{blue!4!white}{clean}
\tokenizertkn{red!7!white}{Utah}
\tokenizertkn{blue!0!white}{title}
\tokenizertkn{blue!4!white}{in}
\tokenizertkn{red!6!white}{the}
\tokenizertkn{blue!0!white}{seller's}
\tokenizertkn{red!6!white}{name}
\tokenizertkn{red!11!white}{.}
\tokenizertkn{blue!1!white}{This}
\tokenizertkn{blue!1!white}{example}
\tokenizertkn{red!4!white}{is}
\tokenizertkn{red!2!white}{finished}
\tokenizertkn{blue!6!white}{in}
\tokenizertkn{red!2!white}{rhodium}
\tokenizertkn{red!5!white}{silver}
\tokenizertkn{red!5!white}{metallic}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{red!3!white}{is}
\tokenizertkn{red!1!white}{equipped}
\tokenizertkn{red!8!white}{with}
\tokenizertkn{red!5!white}{bi}
\tokenizertkn{red!11!white}{-}
\tokenizertkn{blue!3!white}{xenon}
\tokenizertkn{red!10!white}{headlights}
\tokenizertkn{red!7!white}{with}
\tokenizertkn{red!3!white}{the}
\tokenizertkn{blue!2!white}{Porsche}
\tokenizertkn{blue!2!white}{dynamic}
\tokenizertkn{red!16!white}{light}
\tokenizertkn{red!2!white}{system}
\tokenizertkn{red!7!white}{plus}
\tokenizertkn{blue!1!white}{as}
\tokenizertkn{red!3!white}{well}
\tokenizertkn{red!0!white}{as}
\tokenizertkn{red!4!white}{fog}
\tokenizertkn{red!13!white}{lights}
\tokenizertkn{blue!3!white}{,}
\tokenizertkn{red!6!white}{side}
\tokenizertkn{red!7!white}{air}
\tokenizertkn{red!2!white}{intakes}
\tokenizertkn{blue!2!white}{,}
\tokenizertkn{red!3!white}{GTS}
\tokenizertkn{red!10!white}{-}
\tokenizertkn{red!0!white}{specific}
\tokenizertkn{red!4!white}{tinted}
\tokenizertkn{red!11!white}{taillights}
\tokenizertkn{blue!1!white}{,}
\tokenizertkn{blue!0!white}{a}
\tokenizertkn{blue!4!white}{GTS}
\tokenizertkn{red!3!white}{-}
\tokenizertkn{red!3!white}{specific}
\tokenizertkn{red!8!white}{front}
\tokenizertkn{red!3!white}{fascia}
\tokenizertkn{red!1!white}{and}
\tokenizertkn{red!1!white}{rear}
\tokenizertkn{blue!1!white}{diffuser}
\tokenizertkn{blue!5!white}{,}
\tokenizertkn{red!1!white}{a}
\tokenizertkn{red!7!white}{speed}
\tokenizertkn{red!5!white}{-}
\tokenizertkn{blue!6!white}{activated}
\tokenizertkn{red!2!white}{rear}
\tokenizertkn{red!0!white}{spoiler}
\tokenizertkn{blue!4!white}{,}
\tokenizertkn{red!0!white}{and}
\tokenizertkn{blue!1!white}{central}
\tokenizertkn{red!4!white}{dual}
\tokenizertkn{red!4!white}{exhaust}
\tokenizertkn{red!2!white}{outlets}
\tokenizertkn{blue!2!white}{.}
\tokenizertkn{blue!2!white}{The}
\tokenizertkn{red!2!white}{20}
\tokenizertkn{blue!4!white}{inch}
\tokenizertkn{red!3!white}{Carrera}
\tokenizertkn{blue!3!white}{S}
\tokenizertkn{red!3!white}{alloy}
\tokenizertkn{red!1!white}{wheels}
\tokenizertkn{blue!0!white}{wear}
\tokenizertkn{red!1!white}{full}
\tokenizertkn{red!3!white}{-}
\tokenizertkn{red!15!white}{color}
\tokenizertkn{blue!3!white}{Porsche}
\tokenizertkn{red!5!white}{center}
\tokenizertkn{blue!3!white}{caps}
\tokenizertkn{red!1!white}{and}
\tokenizertkn{blue!1!white}{are}
\tokenizertkn{blue!1!white}{mounted}
\tokenizertkn{red!4!white}{with}
\tokenizertkn{red!3!white}{Pirelli}
\tokenizertkn{blue!1!white}{P}
\tokenizertkn{blue!3!white}{Zero}
\tokenizertkn{red!0!white}{tires}
\tokenizertkn{red!7!white}{measuring}
\tokenizertkn{red!1!white}{235}
\tokenizertkn{red!2!white}{/}
\tokenizertkn{red!1!white}{35}
\tokenizertkn{blue!0!white}{up}
\tokenizertkn{red!4!white}{front}
\tokenizertkn{red!5!white}{and}
\tokenizertkn{blue!1!white}{265}
\tokenizertkn{red!1!white}{/}
\tokenizertkn{red!0!white}{35}
\tokenizertkn{blue!3!white}{at}
\tokenizertkn{blue!1!white}{the}
\tokenizertkn{red!3!white}{rear}
\tokenizertkn{red!27!white}{.}
\tokenizertkn{blue!1!white}{Curb}
\tokenizertkn{blue!2!white}{rash}
\tokenizertkn{red!0!white}{is}
\tokenizertkn{red!4!white}{visible}
\tokenizertkn{blue!3!white}{on}
\tokenizertkn{red!1!white}{the}
\tokenizertkn{blue!0!white}{wheels}
\tokenizertkn{blue!5!white}{.}
\tokenizertkn{red!3!white}{Braking}
\tokenizertkn{blue!2!white}{is}
\tokenizertkn{red!3!white}{handled}
\tokenizertkn{blue!3!white}{by}
\tokenizertkn{red!1!white}{four}
\tokenizertkn{red!10!white}{-}
\tokenizertkn{blue!1!white}{wheel}
\tokenizertkn{blue!1!white}{cross}
\tokenizertkn{red!7!white}{-}
\tokenizertkn{blue!0!white}{drilled}
\tokenizertkn{red!1!white}{and}
\tokenizertkn{blue!4!white}{ventilated}
\tokenizertkn{blue!1!white}{discs}
\tokenizertkn{red!2!white}{with}
\tokenizertkn{blue!3!white}{red}
\tokenizertkn{blue!4!white}{Porsche}
\tokenizertkn{red!6!white}{-}
\tokenizertkn{red!6!white}{branded}
\tokenizertkn{blue!2!white}{calipers}
\tokenizertkn{blue!3!white}{,}
\tokenizertkn{red!1!white}{and}
\tokenizertkn{red!0!white}{the}
\tokenizertkn{blue!1!white}{car}
\tokenizertkn{red!6!white}{is}
\tokenizertkn{blue!1!white}{equipped}
\tokenizertkn{red!2!white}{with}
\tokenizertkn{blue!4!white}{Porsche}
\tokenizertkn{blue!1!white}{active}
\tokenizertkn{blue!2!white}{suspension}
\tokenizertkn{red!3!white}{management}
\tokenizertkn{blue!0!white}{.}
\tokenizertkn{red!4!white}{The}
\tokenizertkn{red!7!white}{cockpit}
\tokenizertkn{red!2!white}{features}
\tokenizertkn{blue!1!white}{heated}
\tokenizertkn{blue!1!white}{seats}
\tokenizertkn{blue!0!white}{upholstered}
\tokenizertkn{blue!4!white}{in}
\tokenizertkn{blue!1!white}{black}
\tokenizertkn{blue!0!white}{leather}
\tokenizertkn{red!1!white}{with}
\tokenizertkn{red!0!white}{contrasting}
\tokenizertkn{red!3!white}{stitching}
\tokenizertkn{red!3!white}{and}
\tokenizertkn{blue!1!white}{alcantara}
\tokenizertkn{blue!1!white}{inserts}
\tokenizertkn{blue!4!white}{,}
\tokenizertkn{blue!0!white}{and}
\tokenizertkn{red!5!white}{carbon}
\tokenizertkn{red!5!white}{fiber}
\tokenizertkn{red!3!white}{accents}
\tokenizertkn{red!2!white}{the}
\tokenizertkn{red!3!white}{dash}
\tokenizertkn{blue!1!white}{,}
\tokenizertkn{red!3!white}{center}
\tokenizertkn{red!3!white}{console}
\tokenizertkn{blue!2!white}{,}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{red!1!white}{door}
\tokenizertkn{red!3!white}{panels}
\tokenizertkn{red!7!white}{.}
\tokenizertkn{blue!0!white}{Interior}
\tokenizertkn{red!2!white}{amenities}
\tokenizertkn{red!0!white}{include}
\tokenizertkn{blue!2!white}{Porsche}
\tokenizertkn{blue!0!white}{communication}
\tokenizertkn{red!1!white}{management}
\tokenizertkn{blue!6!white}{,}
\tokenizertkn{blue!3!white}{navigation}
\tokenizertkn{blue!5!white}{,}
\tokenizertkn{blue!2!white}{a}
\tokenizertkn{blue!1!white}{CD}
\tokenizertkn{red!7!white}{stereo}
\tokenizertkn{blue!6!white}{,}
\tokenizertkn{blue!2!white}{a}
\tokenizertkn{red!1!white}{Bose}
\tokenizertkn{red!4!white}{sound}
\tokenizertkn{blue!0!white}{system}
\tokenizertkn{blue!4!white}{,}
\tokenizertkn{red!6!white}{automatic}
\tokenizertkn{red!1!white}{climate}
\tokenizertkn{red!1!white}{control}
\tokenizertkn{blue!2!white}{,}
\tokenizertkn{red!1!white}{and}
\tokenizertkn{blue!1!white}{cruise}
\tokenizertkn{red!2!white}{control}
\tokenizertkn{red!1!white}{.}
\tokenizertkn{blue!1!white}{The}
\tokenizertkn{red!5!white}{three}
\tokenizertkn{red!7!white}{-}
\tokenizertkn{blue!2!white}{spoke}
\tokenizertkn{red!1!white}{heated}
\tokenizertkn{red!4!white}{steering}
\tokenizertkn{blue!1!white}{wheel}
\tokenizertkn{red!0!white}{frames}
\tokenizertkn{red!2!white}{silver}
\tokenizertkn{red!6!white}{-}
\tokenizertkn{red!2!white}{dial}
\tokenizertkn{red!7!white}{instrumentation}
\tokenizertkn{blue!4!white}{including}
\tokenizertkn{blue!1!white}{a}
\tokenizertkn{blue!7!white}{GTS}
\tokenizertkn{red!6!white}{-}
\tokenizertkn{red!9!white}{branded}
\tokenizertkn{blue!3!white}{central}
\tokenizertkn{red!7!white}{tachometer}
\tokenizertkn{red!0!white}{with}
\tokenizertkn{red!1!white}{a}
\tokenizertkn{blue!1!white}{7}
\tokenizertkn{blue!6!white}{,}
\tokenizertkn{red!0!white}{600}
\tokenizertkn{red!5!white}{-}
\tokenizertkn{red!4!white}{RPM}
\tokenizertkn{blue!2!white}{redline}
\tokenizertkn{blue!3!white}{as}
\tokenizertkn{blue!2!white}{well}
\tokenizertkn{blue!2!white}{as}
\tokenizertkn{blue!2!white}{a}
\tokenizertkn{blue!0!white}{190}
\tokenizertkn{red!6!white}{-}
\tokenizertkn{red!4!white}{MPH}
\tokenizertkn{red!10!white}{speedometer}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{blue!1!white}{a}
\tokenizertkn{red!2!white}{digital}
\tokenizertkn{red!7!white}{display}
\tokenizertkn{red!6!white}{.}
\tokenizertkn{red!3!white}{The}
\tokenizertkn{red!1!white}{optional}
\tokenizertkn{red!3!white}{sport}
\tokenizertkn{blue!1!white}{chrono}
\tokenizertkn{red!3!white}{package}
\tokenizertkn{blue!5!white}{added}
\tokenizertkn{blue!1!white}{a}
\tokenizertkn{red!5!white}{stopwatch}
\tokenizertkn{blue!0!white}{atop}
\tokenizertkn{red!9!white}{the}
\tokenizertkn{red!7!white}{dashboard}
\tokenizertkn{red!2!white}{.}
\tokenizertkn{red!8!white}{The}
\tokenizertkn{blue!1!white}{digital}
\tokenizertkn{red!3!white}{odometer}
\tokenizertkn{blue!1!white}{indicates}
\tokenizertkn{red!5!white}{8k}
\tokenizertkn{blue!5!white}{miles}
\tokenizertkn{blue!0!white}{,}
\tokenizertkn{blue!6!white}{approximately}
\tokenizertkn{blue!1!white}{1k}
\tokenizertkn{blue!2!white}{of}
\tokenizertkn{red!3!white}{which}
\tokenizertkn{blue!1!white}{were}
\tokenizertkn{blue!3!white}{added}
\tokenizertkn{blue!4!white}{under}
\tokenizertkn{blue!0!white}{current}
\tokenizertkn{blue!0!white}{ownership}
\tokenizertkn{red!2!white}{.}
\tokenizertkn{red!8!white}{The}
\tokenizertkn{red!3!white}{3}
\tokenizertkn{blue!1!white}{.}
\tokenizertkn{red!8!white}{4}
\tokenizertkn{red!10!white}{-}
\tokenizertkn{blue!13!white}{liter}
\tokenizertkn{red!4!white}{flat}
\tokenizertkn{red!5!white}{-}
\tokenizertkn{red!1!white}{six}
\tokenizertkn{blue!1!white}{is}
\tokenizertkn{blue!5!white}{located}
\tokenizertkn{blue!4!white}{behind}
\tokenizertkn{red!3!white}{the}
\tokenizertkn{blue!2!white}{passenger}
\tokenizertkn{blue!5!white}{compartment}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{blue!5!white}{was}
\tokenizertkn{red!1!white}{factory}
\tokenizertkn{blue!4!white}{rated}
\tokenizertkn{blue!0!white}{at}
\tokenizertkn{red!8!white}{340}
\tokenizertkn{blue!0!white}{horsepower}
\tokenizertkn{red!5!white}{and}
\tokenizertkn{red!3!white}{280}
\tokenizertkn{red!4!white}{lb}
\tokenizertkn{red!10!white}{-}
\tokenizertkn{red!3!white}{ft}
\tokenizertkn{blue!8!white}{of}
\tokenizertkn{red!7!white}{torque}
\tokenizertkn{blue!13!white}{.}
\tokenizertkn{red!28!white}{Power}
\tokenizertkn{blue!13!white}{is}
\tokenizertkn{blue!11!white}{sent}
\tokenizertkn{red!9!white}{to}
\tokenizertkn{red!1!white}{the}
\tokenizertkn{red!1!white}{rear}
\tokenizertkn{red!4!white}{wheels}
\tokenizertkn{blue!6!white}{through}
\tokenizertkn{blue!0!white}{a}
\tokenizertkn{red!5!white}{seven}
\tokenizertkn{red!7!white}{-}
\tokenizertkn{red!3!white}{speed}
\tokenizertkn{red!14!white}{PDK}
\tokenizertkn{red!9!white}{dual}
\tokenizertkn{red!15!white}{-}
\tokenizertkn{red!5!white}{clutch}
\tokenizertkn{red!4!white}{transaxle}
\tokenizertkn{red!10!white}{.}
\tokenizertkn{red!3!white}{An}
\tokenizertkn{blue!3!white}{owner's}
\tokenizertkn{blue!3!white}{manual}
\tokenizertkn{red!14!white}{,}
\tokenizertkn{blue!7!white}{two}
\tokenizertkn{red!8!white}{key}
\tokenizertkn{blue!13!white}{fobs}
\tokenizertkn{red!16!white}{,}
\tokenizertkn{blue!2!white}{and}
\tokenizertkn{red!4!white}{a}
\tokenizertkn{red!4!white}{window}
\tokenizertkn{red!10!white}{shade}
\tokenizertkn{red!5!white}{are}
\tokenizertkn{red!5!white}{included}
\tokenizertkn{blue!2!white}{in}
\tokenizertkn{red!14!white}{the}
\tokenizertkn{red!14!white}{sale}
\tokenizertkn{red!10!white}{.}
\tokenizertkn{red!26!white}{Sorry}
\tokenizertkn{red!3!white}{,}
\tokenizertkn{red!3!white}{the}
\tokenizertkn{red!5!white}{free}
\tokenizertkn{blue!7!white}{Carfax}
\tokenizertkn{red!1!white}{vehicle}
\tokenizertkn{blue!1!white}{history}
\tokenizertkn{blue!4!white}{report}
\tokenizertkn{red!3!white}{for}
\tokenizertkn{blue!4!white}{this}
\tokenizertkn{blue!8!white}{listing}
\tokenizertkn{blue!4!white}{is}
\tokenizertkn{blue!7!white}{no}
\tokenizertkn{red!8!white}{longer}
\tokenizertkn{red!8!white}{available}
\tokenizertkn{red!1!white}{.}
\tokenizertkn{red!19!white}{Click}
\tokenizertkn{blue!4!white}{here}
\tokenizertkn{red!2!white}{to}
\tokenizertkn{blue!7!white}{purchase}
\tokenizertkn{blue!1!white}{a}
\tokenizertkn{blue!7!white}{Carfax}
\tokenizertkn{blue!3!white}{report}
\tokenizertkn{blue!5!white}{.}
\tokenizertkn{blue!1!white}{The}
\tokenizertkn{blue!5!white}{Carfax}
\tokenizertkn{blue!6!white}{report}
\tokenizertkn{blue!3!white}{shows}
\tokenizertkn{blue!3!white}{no}
\tokenizertkn{blue!2!white}{accidents}
\tokenizertkn{blue!3!white}{or}
\tokenizertkn{red!6!white}{other}
\tokenizertkn{red!4!white}{damage}
\tokenizertkn{red!8!white}{and}
\tokenizertkn{red!4!white}{lists}
\tokenizertkn{blue!14!white}{history}
\tokenizertkn{blue!4!white}{in}
\tokenizertkn{blue!10!white}{California}
\tokenizertkn{red!13!white}{,}
\tokenizertkn{blue!2!white}{Arizona}
\tokenizertkn{red!22!white}{,}
\tokenizertkn{red!21!white}{and}
\tokenizertkn{red!27!white}{Utah}
\tokenizertkn{blue!8!white}{.}

==> figures/stage-1-views-example.tex <==
\tokenizertkn{blue!9!white}{Title}
\tokenizertkn{blue!29!white}{:}
\tokenizertkn{red!100!white}{8k}
\tokenizertkn{blue!14!white}{-}
\tokenizertkn{red!32!white}{mile}
\tokenizertkn{red!16!white}{2015}
\tokenizertkn{blue!44!white}{Porsche}
\tokenizertkn{blue!38!white}{Cayman}
\tokenizertkn{blue!100!white}{GTS}

\tokenizertkn{blue!4!white}{Date}
\tokenizertkn{red!14!white}{:}
\tokenizertkn{blue!22!white}{13}
\tokenizertkn{blue!5!white}{:}
\tokenizertkn{blue!9!white}{59}
\tokenizertkn{red!28!white}{on}
\tokenizertkn{blue!2!white}{July}
\tokenizertkn{blue!18!white}{17}
\tokenizertkn{blue!42!white}{,}
\tokenizertkn{blue!0!white}{2022}

\tokenizertkn{blue!2!white}{Description}
\tokenizertkn{blue!4!white}{:}
\tokenizertkn{blue!21!white}{This}
\tokenizertkn{red!4!white}{2015}
\tokenizertkn{blue!23!white}{Porsche}
\tokenizertkn{blue!11!white}{Cayman}
\tokenizertkn{blue!81!white}{GTS}
\tokenizertkn{blue!1!white}{is}
\tokenizertkn{blue!4!white}{powered}
\tokenizertkn{blue!16!white}{by}
\tokenizertkn{blue!53!white}{a}
\tokenizertkn{blue!24!white}{3}
\tokenizertkn{blue!76!white}{.}
\tokenizertkn{blue!30!white}{4}
\tokenizertkn{red!32!white}{-}
\tokenizertkn{blue!23!white}{liter}
\tokenizertkn{blue!10!white}{flat}
\tokenizertkn{red!19!white}{-}
\tokenizertkn{blue!1!white}{six}
\tokenizertkn{red!8!white}{paired}
\tokenizertkn{blue!3!white}{with}
\tokenizertkn{blue!13!white}{a}
\tokenizertkn{red!0!white}{seven}
\tokenizertkn{red!11!white}{-}
\tokenizertkn{blue!6!white}{speed}
\tokenizertkn{red!2!white}{PDK}
\tokenizertkn{blue!3!white}{dual}
\tokenizertkn{red!18!white}{-}
\tokenizertkn{red!7!white}{clutch}
\tokenizertkn{blue!0!white}{transaxle}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{blue!26!white}{is}
\tokenizertkn{red!3!white}{finished}
\tokenizertkn{blue!7!white}{in}
\tokenizertkn{red!10!white}{rhodium}
\tokenizertkn{red!7!white}{silver}
\tokenizertkn{blue!1!white}{metallic}
\tokenizertkn{red!10!white}{over}
\tokenizertkn{blue!1!white}{black}
\tokenizertkn{red!0!white}{leather}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{red!5!white}{alcantara}
\tokenizertkn{red!24!white}{upholstery}
\tokenizertkn{red!28!white}{.}
\tokenizertkn{blue!12!white}{Equipment}
\tokenizertkn{blue!3!white}{includes}
\tokenizertkn{red!2!white}{20}
\tokenizertkn{blue!0!white}{inch}
\tokenizertkn{red!1!white}{Carrera}
\tokenizertkn{blue!8!white}{S}
\tokenizertkn{blue!3!white}{alloy}
\tokenizertkn{blue!2!white}{wheels}
\tokenizertkn{red!5!white}{,}
\tokenizertkn{red!4!white}{bi}
\tokenizertkn{red!32!white}{-}
\tokenizertkn{red!4!white}{xenon}
\tokenizertkn{blue!1!white}{headlights}
\tokenizertkn{red!6!white}{,}
\tokenizertkn{blue!8!white}{a}
\tokenizertkn{blue!3!white}{speed}
\tokenizertkn{red!12!white}{-}
\tokenizertkn{red!3!white}{activated}
\tokenizertkn{red!4!white}{rear}
\tokenizertkn{blue!7!white}{spoiler}
\tokenizertkn{red!7!white}{,}
\tokenizertkn{blue!1!white}{Porsche}
\tokenizertkn{blue!7!white}{communication}
\tokenizertkn{blue!1!white}{management}
\tokenizertkn{red!6!white}{,}
\tokenizertkn{blue!8!white}{a}
\tokenizertkn{red!11!white}{Bose}
\tokenizertkn{blue!1!white}{sound}
\tokenizertkn{blue!1!white}{system}
\tokenizertkn{red!8!white}{,}
\tokenizertkn{blue!4!white}{heated}
\tokenizertkn{red!4!white}{seats}
\tokenizertkn{red!11!white}{,}
\tokenizertkn{blue!5!white}{automatic}
\tokenizertkn{blue!1!white}{climate}
\tokenizertkn{blue!3!white}{control}
\tokenizertkn{red!13!white}{,}
\tokenizertkn{blue!2!white}{cruise}
\tokenizertkn{blue!2!white}{control}
\tokenizertkn{red!15!white}{,}
\tokenizertkn{red!7!white}{and}
\tokenizertkn{red!5!white}{the}
\tokenizertkn{blue!14!white}{sport}
\tokenizertkn{red!11!white}{chrono}
\tokenizertkn{red!0!white}{package}
\tokenizertkn{blue!2!white}{.}
\tokenizertkn{blue!1!white}{The}
\tokenizertkn{blue!5!white}{car}
\tokenizertkn{blue!21!white}{was}
\tokenizertkn{blue!6!white}{sold}
\tokenizertkn{blue!9!white}{new}
\tokenizertkn{blue!2!white}{in}
\tokenizertkn{blue!13!white}{California}
\tokenizertkn{red!10!white}{and}
\tokenizertkn{red!4!white}{spent}
\tokenizertkn{red!2!white}{time}
\tokenizertkn{red!1!white}{in}
\tokenizertkn{blue!13!white}{Arizona}
\tokenizertkn{red!0!white}{prior}
\tokenizertkn{red!7!white}{to}
\tokenizertkn{red!9!white}{the}
\tokenizertkn{red!1!white}{seller's}
\tokenizertkn{red!3!white}{acquisition}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{red!0!white}{relocation}
\tokenizertkn{red!10!white}{to}
\tokenizertkn{blue!3!white}{Utah}
\tokenizertkn{blue!2!white}{in}
\tokenizertkn{blue!16!white}{2019}
\tokenizertkn{blue!5!white}{.}
\tokenizertkn{red!12!white}{This}
\tokenizertkn{red!1!white}{981}
\tokenizertkn{blue!13!white}{Cayman}
\tokenizertkn{blue!6!white}{GTS}
\tokenizertkn{red!4!white}{has}
\tokenizertkn{blue!14!white}{8k}
\tokenizertkn{red!4!white}{miles}
\tokenizertkn{red!16!white}{and}
\tokenizertkn{blue!5!white}{is}
\tokenizertkn{blue!8!white}{now}
\tokenizertkn{blue!1!white}{offered}
\tokenizertkn{red!9!white}{with}
\tokenizertkn{red!14!white}{the}
\tokenizertkn{red!0!white}{owner's}
\tokenizertkn{red!4!white}{manual}
\tokenizertkn{red!14!white}{,}
\tokenizertkn{red!0!white}{two}
\tokenizertkn{blue!1!white}{key}
\tokenizertkn{red!1!white}{fobs}
\tokenizertkn{red!10!white}{,}
\tokenizertkn{red!1!white}{a}
\tokenizertkn{red!2!white}{window}
\tokenizertkn{red!2!white}{shade}
\tokenizertkn{red!11!white}{,}
\tokenizertkn{red!2!white}{a}
\tokenizertkn{red!0!white}{clean}
\tokenizertkn{red!1!white}{Carfax}
\tokenizertkn{red!1!white}{report}
\tokenizertkn{red!14!white}{,}
\tokenizertkn{red!7!white}{and}
\tokenizertkn{red!1!white}{a}
\tokenizertkn{red!1!white}{clean}
\tokenizertkn{blue!6!white}{Utah}
\tokenizertkn{blue!2!white}{title}
\tokenizertkn{blue!1!white}{in}
\tokenizertkn{blue!5!white}{the}
\tokenizertkn{blue!4!white}{seller's}
\tokenizertkn{blue!9!white}{name}
\tokenizertkn{red!20!white}{.}
\tokenizertkn{red!4!white}{This}
\tokenizertkn{red!4!white}{example}
\tokenizertkn{red!1!white}{is}
\tokenizertkn{blue!0!white}{finished}
\tokenizertkn{blue!3!white}{in}
\tokenizertkn{red!9!white}{rhodium}
\tokenizertkn{blue!1!white}{silver}
\tokenizertkn{red!3!white}{metallic}
\tokenizertkn{red!8!white}{and}
\tokenizertkn{red!6!white}{is}
\tokenizertkn{red!3!white}{equipped}
\tokenizertkn{red!8!white}{with}
\tokenizertkn{red!4!white}{bi}
\tokenizertkn{red!17!white}{-}
\tokenizertkn{blue!2!white}{xenon}
\tokenizertkn{red!8!white}{headlights}
\tokenizertkn{red!10!white}{with}
\tokenizertkn{red!13!white}{the}
\tokenizertkn{blue!0!white}{Porsche}
\tokenizertkn{red!3!white}{dynamic}
\tokenizertkn{red!16!white}{light}
\tokenizertkn{red!3!white}{system}
\tokenizertkn{red!5!white}{plus}
\tokenizertkn{blue!3!white}{as}
\tokenizertkn{red!7!white}{well}
\tokenizertkn{blue!4!white}{as}
\tokenizertkn{red!7!white}{fog}
\tokenizertkn{red!9!white}{lights}
\tokenizertkn{red!12!white}{,}
\tokenizertkn{red!7!white}{side}
\tokenizertkn{red!4!white}{air}
\tokenizertkn{blue!2!white}{intakes}
\tokenizertkn{red!9!white}{,}
\tokenizertkn{red!1!white}{GTS}
\tokenizertkn{red!12!white}{-}
\tokenizertkn{red!1!white}{specific}
\tokenizertkn{red!10!white}{tinted}
\tokenizertkn{red!15!white}{taillights}
\tokenizertkn{red!11!white}{,}
\tokenizertkn{red!1!white}{a}
\tokenizertkn{blue!7!white}{GTS}
\tokenizertkn{red!8!white}{-}
\tokenizertkn{red!1!white}{specific}
\tokenizertkn{red!6!white}{front}
\tokenizertkn{red!3!white}{fascia}
\tokenizertkn{red!2!white}{and}
\tokenizertkn{red!4!white}{rear}
\tokenizertkn{red!2!white}{diffuser}
\tokenizertkn{red!9!white}{,}
\tokenizertkn{red!1!white}{a}
\tokenizertkn{red!5!white}{speed}
\tokenizertkn{red!10!white}{-}
\tokenizertkn{blue!2!white}{activated}
\tokenizertkn{red!3!white}{rear}
\tokenizertkn{blue!1!white}{spoiler}
\tokenizertkn{red!7!white}{,}
\tokenizertkn{red!5!white}{and}
\tokenizertkn{red!1!white}{central}
\tokenizertkn{blue!0!white}{dual}
\tokenizertkn{red!2!white}{exhaust}
\tokenizertkn{blue!0!white}{outlets}
\tokenizertkn{red!4!white}{.}
\tokenizertkn{red!3!white}{The}
\tokenizertkn{red!1!white}{20}
\tokenizertkn{blue!0!white}{inch}
\tokenizertkn{red!0!white}{Carrera}
\tokenizertkn{blue!2!white}{S}
\tokenizertkn{red!1!white}{alloy}
\tokenizertkn{red!4!white}{wheels}
\tokenizertkn{red!0!white}{wear}
\tokenizertkn{red!5!white}{full}
\tokenizertkn{red!11!white}{-}
\tokenizertkn{red!7!white}{color}
\tokenizertkn{blue!6!white}{Porsche}
\tokenizertkn{red!1!white}{center}
\tokenizertkn{blue!1!white}{caps}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{red!2!white}{are}
\tokenizertkn{blue!3!white}{mounted}
\tokenizertkn{red!6!white}{with}
\tokenizertkn{blue!2!white}{Pirelli}
\tokenizertkn{blue!2!white}{P}
\tokenizertkn{blue!3!white}{Zero}
\tokenizertkn{blue!1!white}{tires}
\tokenizertkn{red!5!white}{measuring}
\tokenizertkn{blue!1!white}{235}
\tokenizertkn{red!7!white}{/}
\tokenizertkn{red!1!white}{35}
\tokenizertkn{red!3!white}{up}
\tokenizertkn{blue!1!white}{front}
\tokenizertkn{red!7!white}{and}
\tokenizertkn{red!0!white}{265}
\tokenizertkn{red!5!white}{/}
\tokenizertkn{blue!0!white}{35}
\tokenizertkn{blue!3!white}{at}
\tokenizertkn{blue!5!white}{the}
\tokenizertkn{red!2!white}{rear}
\tokenizertkn{red!9!white}{.}
\tokenizertkn{red!2!white}{Curb}
\tokenizertkn{red!1!white}{rash}
\tokenizertkn{red!2!white}{is}
\tokenizertkn{red!2!white}{visible}
\tokenizertkn{blue!2!white}{on}
\tokenizertkn{red!8!white}{the}
\tokenizertkn{red!4!white}{wheels}
\tokenizertkn{red!6!white}{.}
\tokenizertkn{red!2!white}{Braking}
\tokenizertkn{blue!1!white}{is}
\tokenizertkn{red!2!white}{handled}
\tokenizertkn{red!2!white}{by}
\tokenizertkn{red!3!white}{four}
\tokenizertkn{red!20!white}{-}
\tokenizertkn{red!4!white}{wheel}
\tokenizertkn{blue!1!white}{cross}
\tokenizertkn{red!14!white}{-}
\tokenizertkn{blue!0!white}{drilled}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{red!0!white}{ventilated}
\tokenizertkn{blue!1!white}{discs}
\tokenizertkn{red!5!white}{with}
\tokenizertkn{blue!2!white}{red}
\tokenizertkn{blue!4!white}{Porsche}
\tokenizertkn{red!12!white}{-}
\tokenizertkn{red!1!white}{branded}
\tokenizertkn{blue!1!white}{calipers}
\tokenizertkn{red!14!white}{,}
\tokenizertkn{red!7!white}{and}
\tokenizertkn{red!7!white}{the}
\tokenizertkn{blue!1!white}{car}
\tokenizertkn{red!2!white}{is}
\tokenizertkn{red!1!white}{equipped}
\tokenizertkn{red!4!white}{with}
\tokenizertkn{blue!3!white}{Porsche}
\tokenizertkn{blue!2!white}{active}
\tokenizertkn{red!0!white}{suspension}
\tokenizertkn{red!2!white}{management}
\tokenizertkn{blue!4!white}{.}
\tokenizertkn{red!1!white}{The}
\tokenizertkn{blue!2!white}{cockpit}
\tokenizertkn{blue!2!white}{features}
\tokenizertkn{blue!4!white}{heated}
\tokenizertkn{blue!1!white}{seats}
\tokenizertkn{red!7!white}{upholstered}
\tokenizertkn{blue!2!white}{in}
\tokenizertkn{blue!4!white}{black}
\tokenizertkn{blue!0!white}{leather}
\tokenizertkn{red!2!white}{with}
\tokenizertkn{red!1!white}{contrasting}
\tokenizertkn{red!5!white}{stitching}
\tokenizertkn{red!5!white}{and}
\tokenizertkn{red!1!white}{alcantara}
\tokenizertkn{blue!0!white}{inserts}
\tokenizertkn{red!10!white}{,}
\tokenizertkn{red!5!white}{and}
\tokenizertkn{red!2!white}{carbon}
\tokenizertkn{red!2!white}{fiber}
\tokenizertkn{red!1!white}{accents}
\tokenizertkn{red!8!white}{the}
\tokenizertkn{red!4!white}{dash}
\tokenizertkn{red!6!white}{,}
\tokenizertkn{blue!1!white}{center}
\tokenizertkn{red!4!white}{console}
\tokenizertkn{red!8!white}{,}
\tokenizertkn{red!3!white}{and}
\tokenizertkn{red!2!white}{door}
\tokenizertkn{red!1!white}{panels}
\tokenizertkn{blue!3!white}{.}
\tokenizertkn{blue!1!white}{Interior}
\tokenizertkn{blue!0!white}{amenities}
\tokenizertkn{blue!2!white}{include}
\tokenizertkn{blue!3!white}{Porsche}
\tokenizertkn{blue!0!white}{communication}
\tokenizertkn{red!1!white}{management}
\tokenizertkn{red!9!white}{,}
\tokenizertkn{blue!0!white}{navigation}
\tokenizertkn{red!10!white}{,}
\tokenizertkn{blue!3!white}{a}
\tokenizertkn{blue!2!white}{CD}
\tokenizertkn{red!5!white}{stereo}
\tokenizertkn{blue!4!white}{,}
\tokenizertkn{blue!2!white}{a}
\tokenizertkn{red!3!white}{Bose}
\tokenizertkn{red!0!white}{sound}
\tokenizertkn{red!2!white}{system}
\tokenizertkn{red!3!white}{,}
\tokenizertkn{red!1!white}{automatic}
\tokenizertkn{red!0!white}{climate}
\tokenizertkn{red!1!white}{control}
\tokenizertkn{red!7!white}{,}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{blue!1!white}{cruise}
\tokenizertkn{red!1!white}{control}
\tokenizertkn{red!10!white}{.}
\tokenizertkn{blue!4!white}{The}
\tokenizertkn{red!4!white}{three}
\tokenizertkn{red!19!white}{-}
\tokenizertkn{blue!3!white}{spoke}
\tokenizertkn{blue!1!white}{heated}
\tokenizertkn{red!5!white}{steering}
\tokenizertkn{red!3!white}{wheel}
\tokenizertkn{red!2!white}{frames}
\tokenizertkn{blue!2!white}{silver}
\tokenizertkn{red!10!white}{-}
\tokenizertkn{red!6!white}{dial}
\tokenizertkn{red!3!white}{instrumentation}
\tokenizertkn{blue!2!white}{including}
\tokenizertkn{blue!1!white}{a}
\tokenizertkn{blue!6!white}{GTS}
\tokenizertkn{red!8!white}{-}
\tokenizertkn{red!1!white}{branded}
\tokenizertkn{blue!0!white}{central}
\tokenizertkn{red!7!white}{tachometer}
\tokenizertkn{red!4!white}{with}
\tokenizertkn{blue!0!white}{a}
\tokenizertkn{blue!1!white}{7}
\tokenizertkn{red!6!white}{,}
\tokenizertkn{red!0!white}{600}
\tokenizertkn{red!8!white}{-}
\tokenizertkn{blue!1!white}{RPM}
\tokenizertkn{blue!1!white}{redline}
\tokenizertkn{blue!3!white}{as}
\tokenizertkn{red!3!white}{well}
\tokenizertkn{blue!2!white}{as}
\tokenizertkn{blue!2!white}{a}
\tokenizertkn{red!1!white}{190}
\tokenizertkn{red!8!white}{-}
\tokenizertkn{red!0!white}{mph}
\tokenizertkn{red!8!white}{speedometer}
\tokenizertkn{red!1!white}{and}
\tokenizertkn{blue!2!white}{a}
\tokenizertkn{red!3!white}{digital}
\tokenizertkn{red!3!white}{display}
\tokenizertkn{red!5!white}{.}
\tokenizertkn{red!6!white}{The}
\tokenizertkn{red!3!white}{optional}
\tokenizertkn{blue!4!white}{sport}
\tokenizertkn{red!1!white}{chrono}
\tokenizertkn{blue!1!white}{package}
\tokenizertkn{blue!4!white}{added}
\tokenizertkn{blue!3!white}{a}
\tokenizertkn{red!8!white}{stopwatch}
\tokenizertkn{red!2!white}{atop}
\tokenizertkn{red!8!white}{the}
\tokenizertkn{red!5!white}{dashboard}
\tokenizertkn{red!5!white}{.}
\tokenizertkn{red!11!white}{The}
\tokenizertkn{blue!1!white}{digital}
\tokenizertkn{blue!0!white}{odometer}
\tokenizertkn{blue!1!white}{indicates}
\tokenizertkn{blue!0!white}{8k}
\tokenizertkn{blue!1!white}{miles}
\tokenizertkn{red!16!white}{,}
\tokenizertkn{blue!7!white}{approximately}
\tokenizertkn{blue!5!white}{1k}
\tokenizertkn{red!7!white}{of}
\tokenizertkn{red!3!white}{which}
\tokenizertkn{blue!3!white}{were}
\tokenizertkn{blue!3!white}{added}
\tokenizertkn{blue!4!white}{under}
\tokenizertkn{red!1!white}{current}
\tokenizertkn{red!2!white}{ownership}
\tokenizertkn{red!12!white}{.}
\tokenizertkn{red!14!white}{The}
\tokenizertkn{red!0!white}{3}
\tokenizertkn{red!13!white}{.}
\tokenizertkn{red!1!white}{4}
\tokenizertkn{red!15!white}{-}
\tokenizertkn{blue!11!white}{liter}
\tokenizertkn{red!2!white}{flat}
\tokenizertkn{red!8!white}{-}
\tokenizertkn{blue!2!white}{six}
\tokenizertkn{red!7!white}{is}
\tokenizertkn{blue!2!white}{located}
\tokenizertkn{blue!1!white}{behind}
\tokenizertkn{red!12!white}{the}
\tokenizertkn{red!0!white}{passenger}
\tokenizertkn{blue!2!white}{compartment}
\tokenizertkn{red!4!white}{and}
\tokenizertkn{blue!10!white}{was}
\tokenizertkn{red!1!white}{factory}
\tokenizertkn{blue!5!white}{rated}
\tokenizertkn{blue!0!white}{at}
\tokenizertkn{red!10!white}{340}
\tokenizertkn{blue!4!white}{horsepower}
\tokenizertkn{red!6!white}{and}
\tokenizertkn{red!2!white}{280}
\tokenizertkn{red!1!white}{lb}
\tokenizertkn{red!12!white}{-}
\tokenizertkn{red!1!white}{ft}
\tokenizertkn{blue!3!white}{of}
\tokenizertkn{red!1!white}{torque}
\tokenizertkn{red!23!white}{.}
\tokenizertkn{blue!2!white}{Power}
\tokenizertkn{red!30!white}{is}
\tokenizertkn{blue!12!white}{sent}
\tokenizertkn{red!7!white}{to}
\tokenizertkn{red!6!white}{the}
\tokenizertkn{blue!2!white}{rear}
\tokenizertkn{blue!0!white}{wheels}
\tokenizertkn{blue!6!white}{through}
\tokenizertkn{blue!6!white}{a}
\tokenizertkn{blue!1!white}{seven}
\tokenizertkn{red!10!white}{-}
\tokenizertkn{blue!1!white}{speed}
\tokenizertkn{red!5!white}{PDK}
\tokenizertkn{red!6!white}{dual}
\tokenizertkn{red!16!white}{-}
\tokenizertkn{blue!0!white}{clutch}
\tokenizertkn{red!4!white}{transaxle}
\tokenizertkn{red!1!white}{.}
\tokenizertkn{red!2!white}{An}
\tokenizertkn{blue!0!white}{owner's}
\tokenizertkn{blue!4!white}{manual}
\tokenizertkn{red!21!white}{,}
\tokenizertkn{blue!6!white}{two}
\tokenizertkn{red!3!white}{key}
\tokenizertkn{blue!14!white}{fobs}
\tokenizertkn{red!24!white}{,}
\tokenizertkn{blue!0!white}{and}
\tokenizertkn{blue!2!white}{a}
\tokenizertkn{blue!1!white}{window}
\tokenizertkn{red!8!white}{shade}
\tokenizertkn{red!12!white}{are}
\tokenizertkn{red!6!white}{included}
\tokenizertkn{blue!3!white}{in}
\tokenizertkn{red!4!white}{the}
\tokenizertkn{blue!14!white}{sale}
\tokenizertkn{blue!11!white}{.}
\tokenizertkn{red!13!white}{Sorry}
\tokenizertkn{red!11!white}{,}
\tokenizertkn{red!3!white}{the}
\tokenizertkn{red!9!white}{free}
\tokenizertkn{blue!15!white}{Carfax}
\tokenizertkn{red!1!white}{vehicle}
\tokenizertkn{blue!9!white}{history}
\tokenizertkn{blue!11!white}{report}
\tokenizertkn{blue!1!white}{for}
\tokenizertkn{blue!0!white}{this}
\tokenizertkn{blue!5!white}{listing}
\tokenizertkn{blue!2!white}{is}
\tokenizertkn{blue!8!white}{no}
\tokenizertkn{red!0!white}{longer}
\tokenizertkn{blue!15!white}{available}
\tokenizertkn{blue!14!white}{.}
\tokenizertkn{red!10!white}{Click}
\tokenizertkn{red!8!white}{here}
\tokenizertkn{red!7!white}{to}
\tokenizertkn{red!3!white}{purchase}
\tokenizertkn{blue!1!white}{a}
\tokenizertkn{blue!8!white}{Carfax}
\tokenizertkn{blue!11!white}{report}
\tokenizertkn{blue!7!white}{.}
\tokenizertkn{blue!5!white}{The}
\tokenizertkn{red!0!white}{Carfax}
\tokenizertkn{blue!12!white}{report}
\tokenizertkn{blue!8!white}{shows}
\tokenizertkn{blue!5!white}{no}
\tokenizertkn{blue!7!white}{accidents}
\tokenizertkn{red!1!white}{or}
\tokenizertkn{blue!0!white}{other}
\tokenizertkn{red!1!white}{damage}
\tokenizertkn{red!3!white}{and}
\tokenizertkn{red!11!white}{lists}
\tokenizertkn{blue!17!white}{history}
\tokenizertkn{blue!4!white}{in}
\tokenizertkn{blue!15!white}{California}
\tokenizertkn{red!7!white}{,}
\tokenizertkn{blue!5!white}{Arizona}
\tokenizertkn{red!13!white}{,}
\tokenizertkn{red!20!white}{and}
\tokenizertkn{blue!2!white}{Utah}
\tokenizertkn{blue!23!white}{.}
